Chaotic Evolution in Quantum Mechanics

A quantum system is described, whose wave function has a complexity which increases exponentially with time. Namely, for any fixed orthonormal basis, the number of components required for an accurate representation of the wave function increases exponentially.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%   FIGURE STARTS HERE   %%%%%%%%%%%%%%%%%%%%%%%%

%!
% qk.fig  1995.07.28
 160 350 translate
/center { dup stringwidth pop 2 div neg 0 rmoveto show } def
/right { dup stringwidth pop neg 0 rmoveto show } def
newpath 0 -4 moveto 0 350 lineto 300 350 lineto 300 0 lineto
-4 0 lineto .5 setlinewidth stroke
/x 0 def
newpath 6 {/x x 50 add def x 0 moveto x -4 lineto } repeat stroke
/y 0 def
newpath 7 {/y y 50 add def 0 y moveto -4 y lineto } repeat stroke
/Times-Roman findfont 12 scalefont setfont
 2 -170 moveto
(Peres - Chaotic Evolution in Quantum Mechanics - Figure 1) show
0 -17 moveto (0) center        50 -17 moveto (1) center
100 -17 moveto (2) center      150 -17 moveto (3) center
200 -17 moveto (4) center      250 -17 moveto (5) center
300 -17 moveto (6) center
-7 -4 moveto (0) right     -7 46 moveto (1) right
-7 96 moveto (2) right     -7 146 moveto (3) right
-7 196 moveto (4) right    -7 246 moveto (5) right
-7 296 moveto (6) right    -7 346 moveto (7) right
/Times-Roman findfont 15 scalefont setfont
95 -35 moveto 1 0 (number of steps) ashow
-30 171 moveto (S) show
/u 3.5 def
/m {50 mul} def
/s { x y lineto stroke newpath x y u sub moveto x y u add lineto
  x u sub y moveto x u add y lineto stroke } def
/x 0 def                %                              (psi +)
/nx { /x x 50 add def } def
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 2.065 m } def s
newpath x y moveto nx /y { 3.314 m } def s
newpath x y moveto nx /y { 4.368 m } def s
newpath x y moveto nx /y { 5.645 m } def s
newpath x y moveto nx /y { 6.545 m } def s
/Symbol findfont 15 scalefont setfont
x 15 add y 2 sub moveto 0 -5 (y) ashow
gsave .7 dup scale (+) show grestore
/x 0 def                %                              (psi -)
/y 34.66 def % 50 ln 2
newpath x y moveto nx /y { 2.118 m } def s
newpath x y moveto nx /y { 3.202 m } def s
newpath x y moveto nx /y { 3.900 m } def s
newpath x y moveto nx /y { 4.475 m } def s
newpath x y moveto nx /y { 4.817 m } def s
x 15 add y 2 sub moveto 0 -5 (y) ashow
gsave .7 dup scale (-) show grestore
showpage
